An Introduction to Compression-Based Machine Learning

Any lossless compression algorithm (like gzip) may be converted into a machine learning method, via either Normalized Compression Distance or the Minimum Description Length principle. Any auto-regressive model may be converted into a lossless compression method via entropy coding. This seemingly circular dependence has unrealized potential in modern artificial intelligence and machine learning, and we survey and formalize the various strategies that have been used to leverage compression for machine learning. We introduce and empirically validate a design framework for compression-based ML, finding compression-based methods competitive with conventional baselines and decisively stronger on malware. We find that varying these design choices yields accuracy gains of up to 0.62.

==> figures/design_space.tex <==
%
%
%
\definecolor{simcol}{RGB}{66,133,244}   %
\definecolor{likcol}{RGB}{245,140,30}   %
\definecolor{slate}{RGB}{70,80,95}
\begin{tikzpicture}[
    header/.style={rounded corners=3pt, fill=slate, text=white,
                   font=\bfseries\footnotesize, minimum width=2.7cm,
                   minimum height=0.6cm, align=center, inner sep=3pt},
    chip/.style={rounded corners=3pt, draw=gray!45, fill=gray!8,
                 text width=2.4cm, align=center, font=\scriptsize,
                 minimum height=0.85cm, inner sep=3pt},
    simchip/.style={chip, draw=simcol, line width=0.9pt, fill=simcol!8},
    likchip/.style={chip, draw=likcol, line width=0.9pt, fill=likcol!10},
    flowsim/.style={-{Stealth[length=2.4mm]}, simcol, line width=1.6pt, opacity=0.85},
    flowlik/.style={-{Stealth[length=2.4mm]}, likcol, line width=1.6pt, opacity=0.85},
    pipe/.style={-{Stealth[length=2mm]}, gray!55, line width=1pt},
    every node/.style={align=center},
]
%
\node[header] (hc) at (0.0, 4.3) {$C$: Compressor};
\node[header] (hs) at (3.1, 4.3) {$S$: Context};
\node[header] (hm) at (6.2, 4.3) {$M$: Measure};
\node[header] (hp) at (9.3, 4.3) {$P$: Prediction};
\draw[pipe] (hc.east) -- (hs.west);
\draw[pipe] (hs.east) -- (hm.west);
\draw[pipe] (hm.east) -- (hp.west);
%
\node[simchip] (c1) at (0.0, 3.15) {\texttt{gzip}, \texttt{bzip2}, \texttt{LZMA},...};
\node[likchip] (c2) at (0.0, 2.05) {\texttt{zstandard (dictionary)}};
\node[chip]    (c3) at (0.0, 0.95) {PPM, DMC};
\node[chip]    (c4) at (0.0,-0.15) {LZJD, BWMD\\\textit{(extract representation)}};
\node[chip]    (c5) at (0.0,-1.25) {VAE, LLM + entropy coding\\\textit{(neural)}};
%
\node[simchip] (s1) at (3.1, 3.15) {single sample\\\textit{concat / interleave}};
\node[likchip] (s2) at (3.1, 2.05) {aggregated\\class data};
\node[chip]    (s3) at (3.1, 0.95) {per-class learned model\\\textit{compression dictionary / compressor state}};
%
\node[simchip] (m1) at (6.2, 3.15) {NCD, CDM, CosS};
\node[chip]    (m2) at (6.2, 2.05) {LZJD distance};
\node[likchip] (m3) at (6.2, 0.95) {conditional\ code length\\$C(B_ix){-}C(B_i)$};
\node[chip]    (m4) at (6.2,-0.15) {$C_{m_i}(x)$};
%
\node[simchip] (p1) at (9.3, 3.15) {$k$-NN};
\node[chip]    (p2) at (9.3, 2.05) {clustering / tree};
\node[likchip] (p3) at (9.3, 0.95) {MDL $\arg\min$};
\node[chip]    (p4) at (9.3,-0.15) {use compression ratio features with traditional ML techniques};
%
\draw[flowsim] (c1.east) -- (s1.west);
\draw[flowsim] (s1.east) -- (m1.west);
\draw[flowsim] (m1.east) -- (p1.west);
\draw[flowlik] (c2.east) -- (s2.west);
\draw[flowlik] (s2.east) -- (m3.west);
\draw[flowlik] (m3.east) -- (p3.west);
%
\draw[flowsim] (-1.25,-2.35) -- (-0.45,-2.35);
\node[anchor=west, font=\scriptsize] at (-0.35,-2.35)
  {Compression as similarity, e.g.\ NCD with $k$-NN};
\draw[flowlik] (-1.25,-2.90) -- (-0.45,-2.90);
\node[anchor=west, font=\scriptsize] at (-0.35,-2.90)
  {Compression as likelihood, e.g.\ MDL classification};
\end{tikzpicture}

==> figures/mdl_diagram.tex <==
%
%
%
%

\definecolor{class1}{RGB}{66,133,244}   %
\definecolor{class2}{RGB}{245,140,30}   %
\definecolor{testc}{RGB}{110,110,120}   %
\definecolor{cheap}{RGB}{46,139,87}     %
\definecolor{costly}{RGB}{180,60,60}    %

\pgfdeclarepatterninherentlycolored{diag1}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{4pt}{4pt}}{
  \pgfsetlinewidth{0.8pt}\pgfsetcolor{class1!70}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}\pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}\pgfusepath{stroke}
}
\pgfdeclarepatterninherentlycolored{diag2}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{4pt}{4pt}}{
  \pgfsetlinewidth{0.8pt}\pgfsetcolor{class2!75}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}\pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}\pgfusepath{stroke}
}

\begin{tikzpicture}[
    file/.style={draw, rounded corners=2pt, minimum height=0.7cm, inner sep=5pt, font=\ttfamily\small},
    outblock/.style={draw, rounded corners=2pt, minimum height=0.7cm},
    seg/.style={draw, rounded corners=1pt, minimum height=0.7cm, inner sep=0pt},
    label/.style={font=\small},
    every node/.style={align=center},
]

%
\node[label, anchor=south, font=\bfseries] at (0.7, 8.3) {Test sample $x$, unknown class};
\node[file, fill=testc!12, draw=testc, minimum width=1.7cm] (xtest) at (0.7, 7.7) {\textcolor{testc!85!black}{ababab}};

%
\node[font=\bfseries, text=class1!80!black] at (-2.2, 6.7) {Class 1};
\node[font=\bfseries, text=class2!70!black] at ( 3.6, 6.7) {Class 2};

%
\node[font=\bfseries, anchor=west] at (-6.4, 6.1) {Step 1: build class models};
\node[file, fill=class1!15, draw=class1!70, minimum width=2.2cm] (b1) at (-2.2, 5.2) {\textcolor{class1!80!black}{abababab}};
\node[label, anchor=south] at (b1.north) {$B_1$};
\node[file, fill=class2!18, draw=class2!75, minimum width=2.2cm] (b2) at ( 3.6, 5.2) {\textcolor{class2!65!black}{xyxyxyxy}};
\node[label, anchor=south] at (b2.north) {$B_2$};

%
\node[font=\bfseries, anchor=west] at (-6.4, 4.1) {Step 2: compress each model};
\node[outblock, minimum width=2.0cm, pattern=diag1, draw=class1!70, anchor=west] (cb1) at (-3.2, 3.5) {};
\node[label, anchor=north] at (cb1.south) {$C(B_1)=10$ B};
\node[outblock, minimum width=2.0cm, pattern=diag2, draw=class2!75, anchor=west] (cb2) at ( 2.6, 3.5) {};
\node[label, anchor=north] at (cb2.south) {$C(B_2)=10$ B};

%
\node[font=\bfseries, anchor=west] at (-6.4, 2.2) {Step 3: append $x$, recompress};
%
\node[outblock, minimum width=2.0cm, pattern=diag1, draw=class1!70, anchor=west] (cb1x) at (-3.2, 1.6) {};
\node[seg, minimum width=0.2cm, fill=cheap, draw=cheap!60!black, anchor=west] (d1) at (cb1x.east) {};
\node[label, anchor=north] at ([xshift=0.1cm]cb1x.south) {$C(B_1 x)=11$ B};
\draw[decorate, decoration={brace, amplitude=4pt}, cheap!55!black]
  ([yshift=2pt]d1.north west) -- ([yshift=2pt]d1.north east)
  node[midway, above=3pt, font=\scriptsize, text=cheap!55!black] {$\Delta_1$};
%
\node[outblock, minimum width=2.0cm, pattern=diag2, draw=class2!75, anchor=west] (cb2x) at (2.6, 1.6) {};
\node[seg, minimum width=1.2cm, fill=costly, draw=costly!60!black, anchor=west] (d2) at (cb2x.east) {};
\node[label, anchor=north] at ([xshift=0.3cm]cb2x.south) {$C(B_2 x)=16$ B};
\draw[decorate, decoration={brace, amplitude=4pt}, costly!55!black]
  ([yshift=2pt]d2.north west) -- ([yshift=2pt]d2.north east)
  node[midway, above=3pt, font=\scriptsize, text=costly!55!black] {$\Delta_2$};

%
\node[font=\bfseries, anchor=west] at (-6.4, 0.1) {Step 4: conditional code length};
\node[anchor=west, font=\small] at (-4.5, -0.6)
  {$\Delta_1 = C(B_1 x) - C(B_1) = 11 - 10 = \textcolor{cheap}{\mathbf{1}}$ B};
\node[anchor=west, font=\small] at (-4.5, -1.3)
  {$\Delta_2 = C(B_2 x) - C(B_2) = 16 - 10 = \textcolor{costly}{\mathbf{6}}$ B};

%
\draw[thick, gray] (-6.4, -2.2) -- (6.2, -2.2);
\node[anchor=north, font=\small] at (-0.1, -2.4)
  {$\hat{y} = \arg\min_i \Delta_i$: since $\Delta_1=\textcolor{cheap}{1} \ll \textcolor{costly}{6}=\Delta_2$, predict Class 1.};


\end{tikzpicture}

==> figures/ncd_diagram_inline.tex <==
%
\definecolor{fileA}{RGB}{66,133,244}   %
\definecolor{fileB}{RGB}{52,168,83}    %
\definecolor{fileC}{RGB}{234,67,53}    %
\definecolor{savings}{RGB}{46,139,87}
\definecolor{nosavings}{RGB}{180,60,60}

%
\pgfdeclarepatterninherentlycolored{diagA}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{4pt}{4pt}}{
  \pgfsetlinewidth{0.8pt}
  \pgfsetcolor{fileA!70}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}
  \pgfusepath{stroke}
}
\pgfdeclarepatterninherentlycolored{diagB}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{4pt}{4pt}}{
  \pgfsetlinewidth{0.8pt}
  \pgfsetcolor{fileB!70}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}
  \pgfusepath{stroke}
}
\pgfdeclarepatterninherentlycolored{diagC}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{4pt}{4pt}}{
  \pgfsetlinewidth{0.8pt}
  \pgfsetcolor{fileC!70}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}
  \pgfusepath{stroke}
}

%
\pgfdeclarepatterninherentlycolored{diagAB}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{9pt}{9pt}}{\pgfqpoint{8pt}{8pt}}{
  \pgfsetlinewidth{0.8pt}
  \pgfsetcolor{fileA!70}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}
  \pgfusepath{stroke}
  \pgfsetcolor{fileB!70}
  \pgfpathmoveto{\pgfqpoint{3.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{9.5pt}{5.5pt}}
  \pgfusepath{stroke}
}
\pgfdeclarepatterninherentlycolored{diagAC}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{9pt}{9pt}}{\pgfqpoint{8pt}{8pt}}{
  \pgfsetlinewidth{0.8pt}
  \pgfsetcolor{fileA!70}
  \pgfpathmoveto{\pgfqpoint{-0.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{5.5pt}{5.5pt}}
  \pgfusepath{stroke}
  \pgfsetcolor{fileC!70}
  \pgfpathmoveto{\pgfqpoint{3.5pt}{-0.5pt}}
  \pgfpathlineto{\pgfqpoint{9.5pt}{5.5pt}}
  \pgfusepath{stroke}
}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    file/.style={draw, rounded corners=2pt, minimum height=0.6cm, inner sep=4pt, font=\ttfamily\footnotesize},
    outblock/.style={draw, rounded corners=2pt, minimum height=0.6cm},
    every node/.style={align=center},
]

%
\node[font=\footnotesize\bfseries, anchor=west] at (0, 0) {Three byte sequences:};

\node[file, fill=fileA!15, draw=fileA!70] (x) at (1.2, -0.8) {\textcolor{fileA!80!black}{ababa}};
\node[font=\scriptsize, anchor=south] at (x.north) {$x$};

\node[file, fill=fileB!15, draw=fileB!70] (y) at (3.2, -0.8) {\textcolor{fileB!80!black}{babab}};
\node[font=\scriptsize, anchor=south] at (y.north) {$y$};

\node[file, fill=fileC!15, draw=fileC!70] (z) at (5.4, -0.8) {\textcolor{fileC!80!black}{abcefg}};
\node[font=\scriptsize, anchor=south] at (z.north) {$z$};

%
\node[font=\footnotesize\bfseries, anchor=west] at (0, -2.0) {Step 1: Compress each};

%
\node[font=\scriptsize] (cx_lp) at (0.6, -2.8) {$C($};
\node[file, fill=fileA!15, draw=fileA!70, anchor=west] (cx_in) at (cx_lp.east) {\textcolor{fileA!80!black}{\scriptsize ababa}};
\node[font=\scriptsize, anchor=west] (cx_rp) at (cx_in.east) {$)=$};
\node[outblock, minimum width=0.7cm, pattern=diagA, draw=fileA!70, anchor=west] (cx_out) at (cx_rp.east) {};
\node[font=\scriptsize, anchor=west] (cx_size) at (cx_out.east) {4\,B};

%
\node[font=\scriptsize] (cy_lp) at (0.6, -3.6) {$C($};
\node[file, fill=fileB!15, draw=fileB!70, anchor=west] (cy_in) at (cy_lp.east) {\textcolor{fileB!80!black}{\scriptsize babab}};
\node[font=\scriptsize, anchor=west] (cy_rp) at (cy_in.east) {$)=$};
\node[outblock, minimum width=0.7cm, pattern=diagB, draw=fileB!70, anchor=west] (cy_out) at (cy_rp.east) {};
\node[font=\scriptsize, anchor=west] (cy_size) at (cy_out.east) {4\,B};

%
\node[font=\scriptsize] (cz_lp) at (0.6, -4.4) {$C($};
\node[file, fill=fileC!15, draw=fileC!70, anchor=west] (cz_in) at (cz_lp.east) {\textcolor{fileC!80!black}{\scriptsize abcefg}};
\node[font=\scriptsize, anchor=west] (cz_rp) at (cz_in.east) {$)=$};
\node[outblock, minimum width=0.9cm, pattern=diagC, draw=fileC!70, anchor=west] (cz_out) at (cz_rp.east) {};
\node[font=\scriptsize, anchor=west] (cz_size) at (cz_out.east) {5\,B};

%
\node[font=\scriptsize, text=gray!70!black, text width=2.0cm, anchor=west] (annot) at (5.2, -3.6) {\textit{Compressed size: shorter $=$ more redundancy found}};
\draw[-{Stealth}, gray!60, thin] (annot.west) -- (cx_size.east);
\draw[-{Stealth}, gray!60, thin] (annot.west) -- (cy_size.east);
\draw[-{Stealth}, gray!60, thin] (annot.west) -- (cz_size.east);

%
\node[font=\footnotesize\bfseries, anchor=west] at (0, -5.5) {Step 2: Compress concatenations};

%
\node[font=\scriptsize] (cxy_lp) at (0.6, -6.4) {$C($};
\node[file, fill=fileA!15, draw=fileA!70, inner sep=2pt, anchor=west] (cxy_in1) at (cxy_lp.east) {\textcolor{fileA!80!black}{\scriptsize ababa}};
\node[file, fill=fileB!15, draw=fileB!70, inner sep=2pt, anchor=west] (cxy_in2) at ([xshift=-0.4pt]cxy_in1.east) {\textcolor{fileB!80!black}{\scriptsize babab}};
\node[font=\scriptsize, anchor=west] (cxy_rp) at (cxy_in2.east) {$)=$};
\node[outblock, minimum width=0.9cm, pattern=diagAB, draw=gray!70, anchor=west] (cxy_out) at (cxy_rp.east) {};
\node[font=\scriptsize, text=savings, anchor=west] at (cxy_out.east) {5\,B \textit{(shared!)}};

%
\node[font=\scriptsize] (cxz_lp) at (0.6, -7.3) {$C($};
\node[file, fill=fileA!15, draw=fileA!70, inner sep=2pt, anchor=west] (cxz_in1) at (cxz_lp.east) {\textcolor{fileA!80!black}{\scriptsize ababa}};
\node[file, fill=fileC!15, draw=fileC!70, inner sep=2pt, anchor=west] (cxz_in2) at ([xshift=-0.4pt]cxz_in1.east) {\textcolor{fileC!80!black}{\scriptsize abcefg}};
\node[font=\scriptsize, anchor=west] (cxz_rp) at (cxz_in2.east) {$)=$};
\node[outblock, minimum width=1.5cm, pattern=diagAC, draw=gray!70, anchor=west] (cxz_out) at (cxz_rp.east) {};
\node[font=\scriptsize, text=nosavings, anchor=west] at (cxz_out.east) {8\,B \textit{(no help)}};

%
\node[font=\footnotesize\bfseries, anchor=west] at (0, -8.4) {Step 3: Compute NCD};

\node[anchor=north west, font=\scriptsize] at (0.3, -9.0) {%
$\text{NCD}(x,y) = \dfrac{C(xy) - \min\{C(x), C(y)\}}{\max\{C(x), C(y)\}} = \dfrac{5 - 4}{4} = \textcolor{savings}{\mathbf{0.25}}$
};

\node[anchor=north west, font=\scriptsize] at (0.3, -10.2) {%
$\text{NCD}(x,z) = \dfrac{C(xz) - \min\{C(x), C(z)\}}{\max\{C(x), C(z)\}} = \dfrac{8 - 4}{5} = \textcolor{nosavings}{\mathbf{0.80}}$
};

%
\draw[thick, gray!50] (0, -11.3) -- (7.0, -11.3);
\node[anchor=north west, font=\scriptsize] at (0, -11.4) {%
$\textcolor{savings}{0.25} \ll \textcolor{nosavings}{0.80}$\; $\Rightarrow$ compressor confirms $x$ and $y$ are more similar.
};

\end{tikzpicture}%
}

